Analytic potentials and vibrational energies for Li$_{2}$ states dissociating to $\mbox{Li}\left(2S\right)+\mbox{Li}\left(3P\right)$. Part 1: The $^{2S+1}\Pi_{u/g}$ states

Analytic potentials are built for all four $^{2S+1}\Pi_{u/g}$ states of Li$_{2}$ dissociating to Li$(2S)$ + Li$(3P)$: $3b(3^{3}\Pi_{u})$, $3B(3^{1}\Pi_{u})$, $3C(3^{1}\Pi_{g}),$ and $3d(3^{3}\Pi_{g})$. These potentials include the effect of spin-orbit coupling for large internuclear distances, and include state of the art long-range constants. This is the first successful demonstration of fully analytic diatomic potentials that capture features that are usually considered too difficult to capture without a point-wise potential, such as multiple minima, and shelves. Vibrational energies for each potential are presented for the isotopologues $^{6,6}$Li$_{2}$, $^{6,7}$Li$_{2}$, $^{7,7}$Li$_{2}$, and the elusive `halo nucleonic molecule' $^{11,11}$Li$_{2}$. These energies are claimed to be accurate enough for new high-precision experimental setups such as the one presented in {[}Sebastian \emph{et al.} Phys. Rev. A, \textbf{90}, 033417 (2014){]} to measure and assign energy levels of these electronic states, all of which have not yet been explored in the long-range region. Measuring energies in the long-range region of these electronic states may be significant for studying the \emph{ab initio} vs experiment discrepancy discussed in {[}Tang \emph{et al.} Phys. Rev. A, \textbf{84}, 052502 (2014){]} for the $C_{3}$ long-range constant of Lithium, which has significance for improving the SI definition of the second.

==> (inline-0) <==
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lcr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{blue}{\small{}~$r$}\textcolor{blue}{~}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}Original }} & \textcolor{blue}{\small{}Weight } & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR - Original }} & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR}}\tabularnewline
\multicolumn{2}{c}{\textcolor{blue}{{[}$\mbox{\AA}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \textcolor{blue}{\small{}{[}cm$^{-1}${]}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
2&328~380 & -1~501&30 & 40.00 & 195&839 & -1305&461\tabularnewline[-0.65mm]
2&434~215 & -2~661&44 & 40.00 & 9&542 & -2651&898\tabularnewline[-0.65mm]
2&540~051 & -3~556&46 & 40.00 & -79&794 & -3636&254\tabularnewline[-0.65mm]
2&645~886 & -4~232&00 & 40.00 & -104&149 & -4336&149\tabularnewline[-0.65mm]
2&751~721 & -4~727&14 & 40.00 & -89&498 & -4816&638\tabularnewline[-0.65mm]
2&857~557 & -5~075&00 & 20.00 & -57&523 & -5132&523\tabularnewline[-0.65mm]
2&963~392 & -5~304&35 & 10.00 & -25&034 & -5329&384\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}069~228}} & \textbf{\textcolor{blue}{\scriptsize{}-5~440}}&\textbf{\textcolor{blue}{\scriptsize{}87}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}-2}}&\textbf{\textcolor{blue}{\scriptsize{}753}} & \textbf{\textcolor{blue}{\scriptsize{}-5443}}&\textbf{\textcolor{blue}{\scriptsize{}623}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}175~063}} & \textbf{\textcolor{blue}{\scriptsize{}-5~508}}&\textbf{\textcolor{blue}{\scriptsize{}47}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}5}}&\textbf{\textcolor{blue}{\scriptsize{}647}} & \textbf{\textcolor{blue}{\scriptsize{}-5502}}&\textbf{\textcolor{blue}{\scriptsize{}823}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}280~899}} & \textbf{\textcolor{blue}{\scriptsize{}-5~530}}&\textbf{\textcolor{blue}{\scriptsize{}85}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}179}} & \textbf{\textcolor{blue}{\scriptsize{}-5527}}&\textbf{\textcolor{blue}{\scriptsize{}671}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}386~734}} & \textbf{\textcolor{blue}{\scriptsize{}-5~533}}&\textbf{\textcolor{blue}{\scriptsize{}92}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}-1}}&\textbf{\textcolor{blue}{\scriptsize{}971}} & \textbf{\textcolor{blue}{\scriptsize{}-5535}}&\textbf{\textcolor{blue}{\scriptsize{}891}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}492~570}} & \textbf{\textcolor{blue}{\scriptsize{}-5~543}}&\textbf{\textcolor{blue}{\scriptsize{}14}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}-2}}&\textbf{\textcolor{blue}{\scriptsize{}801}} & \textbf{\textcolor{blue}{\scriptsize{}-5545}}&\textbf{\textcolor{blue}{\scriptsize{}941}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}598~405}} & \textbf{\textcolor{blue}{\scriptsize{}-5~576}}&\textbf{\textcolor{blue}{\scriptsize{}94}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}1}}&\textbf{\textcolor{blue}{\scriptsize{}583}} & \textbf{\textcolor{blue}{\scriptsize{}-5575}}&\textbf{\textcolor{blue}{\scriptsize{}357}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}704~240}} & \textbf{\textcolor{blue}{\scriptsize{}-5~634}}&\textbf{\textcolor{blue}{\scriptsize{}66}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}546}} & \textbf{\textcolor{blue}{\scriptsize{}-5631}}&\textbf{\textcolor{blue}{\scriptsize{}114}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}810~076}} & \textbf{\textcolor{blue}{\scriptsize{}-5~700}}&\textbf{\textcolor{blue}{\scriptsize{}51}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}0}}&\textbf{\textcolor{blue}{\scriptsize{}373}} & \textbf{\textcolor{blue}{\scriptsize{}-5700}}&\textbf{\textcolor{blue}{\scriptsize{}137}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}3}}&\textbf{\textcolor{blue}{\scriptsize{}915~911}} & \textbf{\textcolor{blue}{\scriptsize{}-5~750}}&\textbf{\textcolor{blue}{\scriptsize{}55}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}-2}}&\textbf{\textcolor{blue}{\scriptsize{}666}} & \textbf{\textcolor{blue}{\scriptsize{}-5753}}&\textbf{\textcolor{blue}{\scriptsize{}216}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}4}}&\textbf{\textcolor{blue}{\scriptsize{}021~747}} & \textbf{\textcolor{blue}{\scriptsize{}-5~761}}&\textbf{\textcolor{blue}{\scriptsize{}08}} & \textbf{\textcolor{blue}{\scriptsize{} 0.70}} & \textbf{\textcolor{blue}{\scriptsize{}-0}}&\textbf{\textcolor{blue}{\scriptsize{}047}} & \textbf{\textcolor{blue}{\scriptsize{}-5761}}&\textbf{\textcolor{blue}{\scriptsize{}127}}\tabularnewline[-0.65mm]
4&127~582 & -5~708&41 &  0.90 & \textcolor{black}{2}&\textcolor{black}{634} & -5705&776\tabularnewline[-0.65mm]
4&233~418 & -5~578&48 &  0.90 & \textcolor{black}{-0}&\textcolor{black}{382} & -5578&862\tabularnewline[-0.65mm]
4&339~253 & -5~376&12 &  1.00 & \textcolor{black}{-3}&\textcolor{black}{307} & -5379&427\tabularnewline[-0.65mm]
4&445~089 & -5~120&65 &  2.00 & \textcolor{black}{1}&\textcolor{black}{698} & -5118&952\tabularnewline[-0.65mm]
4&550~924 & -4~832&92 &  4.00 & \textcolor{black}{9}&\textcolor{black}{143} & -4823&777\tabularnewline[-0.65mm]
4&656~759 & -4~528&51 &  4.00 & \textcolor{black}{7}&\textcolor{black}{006} & -4521&504\tabularnewline[-0.65mm]
4&762~595 & -4~217&95 &  4.00 & \textcolor{black}{-4}&\textcolor{black}{138} & -4222&088\tabularnewline[-0.65mm]
4&868~430 & -3~908&28 &  4.00 & \textcolor{black}{-9}&\textcolor{black}{716} & -3917&996\tabularnewline[-0.65mm]
4&974~266 & -3~603&65 &  1.00 & \textcolor{black}{-1}&\textcolor{black}{519} & -3605&169\tabularnewline[-0.65mm]
5&080~101 & -3~307&57 &  3.00 & \textcolor{black}{10}&\textcolor{black}{262} & -3297&308\tabularnewline[-0.65mm]
5&185~937 & -3~022&26 &  3.00 & \textcolor{black}{9}&\textcolor{black}{62} & -3012&64\tabularnewline[-0.65mm]
5&291~772 & -2~749&45 &  1.00 & \textcolor{black}{-2}&\textcolor{black}{696} & -2752&146\tabularnewline[-0.65mm]
5&609~278 & -2~018&82 &  1.00 & \textcolor{black}{1}&\textcolor{black}{364} & -2017&456\tabularnewline[-0.65mm]
5&820~949 & -1~611&25 &  1.00 & \textcolor{black}{-2}&\textcolor{black}{927} & -1614&177\tabularnewline[-0.65mm]
6&138~456 & -1~127&31 &  1.00 & \textcolor{black}{4}&\textcolor{black}{595} & -1122&715\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}6}}&\textbf{\textcolor{blue}{\scriptsize{}350~127}} & \textbf{\textcolor{blue}{\scriptsize{} -958}}&\textbf{\textcolor{blue}{\scriptsize{}32}} & \textbf{\textcolor{blue}{\scriptsize{} 0.30}} & \textbf{\textcolor{blue}{\scriptsize{}-0}}&\textbf{\textcolor{blue}{\scriptsize{}912}} & \textbf{\textcolor{blue}{\scriptsize{}-959}}&\textbf{\textcolor{blue}{\scriptsize{}232}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}6}}&\textbf{\textcolor{blue}{\scriptsize{}667~633}} & \textbf{\textcolor{blue}{\scriptsize{} -935}}&\textbf{\textcolor{blue}{\scriptsize{}05}} & \textbf{\textcolor{blue}{\scriptsize{} 0.30}} & \textbf{\textcolor{blue}{\scriptsize{}0}}&\textbf{\textcolor{blue}{\scriptsize{}886}} & \textbf{\textcolor{blue}{\scriptsize{}-934}}&\textbf{\textcolor{blue}{\scriptsize{}164}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}6}}&\textbf{\textcolor{blue}{\scriptsize{}879~304}} & \textbf{\textcolor{blue}{\scriptsize{} -931}}&\textbf{\textcolor{blue}{\scriptsize{}76}} & \textbf{\textcolor{blue}{\scriptsize{} 0.30}} & \textbf{\textcolor{blue}{\scriptsize{}-1}}&\textbf{\textcolor{blue}{\scriptsize{}386}} & \textbf{\textcolor{blue}{\scriptsize{}-933}}&\textbf{\textcolor{blue}{\scriptsize{}146}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}7}}&\textbf{\textcolor{blue}{\scriptsize{}196~810}} & \textbf{\textcolor{blue}{\scriptsize{} -925}}&\textbf{\textcolor{blue}{\scriptsize{}40}} & \textbf{\textcolor{blue}{\scriptsize{} 0.30}} & \textbf{\textcolor{blue}{\scriptsize{}1}}&\textbf{\textcolor{blue}{\scriptsize{}252}} & \textbf{\textcolor{blue}{\scriptsize{}-924}}&\textbf{\textcolor{blue}{\scriptsize{}148}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}7}}&\textbf{\textcolor{blue}{\scriptsize{}408~481}} & \textbf{\textcolor{blue}{\scriptsize{} -917}}&\textbf{\textcolor{blue}{\scriptsize{}28}} & \textbf{\textcolor{blue}{\scriptsize{} 0.30}} & \textbf{\textcolor{blue}{\scriptsize{}-1}}&\textbf{\textcolor{blue}{\scriptsize{}012}} & \textbf{\textcolor{blue}{\scriptsize{}-918}}&\textbf{\textcolor{blue}{\scriptsize{}292}}\tabularnewline[-0.65mm]
7&725~987 &  -895&77 &  1.50 & \textcolor{black}{3}&\textcolor{black}{616} & -892&154\tabularnewline[-0.65mm]
7&937~658 &  -872&50 &  1.50 & \textcolor{black}{5}&\textcolor{black}{113} & -867&387\tabularnewline[-0.65mm]
8&255~164 &  -817&85 &  1.50 & \textcolor{black}{-2}&\textcolor{black}{201} & -820&051\tabularnewline[-0.65mm]
8&466~835 &  -764&30 &  4.00 & \textcolor{black}{-6}&\textcolor{black}{928} & -771&228\tabularnewline[-0.65mm]
8&784~342 &  -656&98 &  4.00 & \textcolor{black}{-5}&\textcolor{black}{076} & -662&056\tabularnewline[-0.65mm]
 8&996~013 &  -572&26 &  4.00 & \textcolor{black}{9}&\textcolor{black}{21} & -563&05\tabularnewline[-0.65mm]
 9&260~601 &  -464&06 &  4.00 & \textcolor{black}{8}&\textcolor{black}{64} & -455&42\tabularnewline[-0.65mm]
 9&525~190 &  -364&42 &  4.00 & \textcolor{black}{8}&\textcolor{black}{00} & -356&42\tabularnewline[-0.65mm]
 9&789~778 &  -280&36 &  4.00 & \textcolor{black}{7}&\textcolor{black}{29} & -273&07\tabularnewline[-0.65mm]
10&054~367 &  -213&64 &  4.00 & \textcolor{black}{6}&\textcolor{black}{54} & -207&1\tabularnewline[-0.65mm]
10&318~956 &  -163&16 &  4.00 & \textcolor{black}{5}&\textcolor{black}{78} & -157&38\tabularnewline[-0.65mm]
10&583~544 &  -125&85 &  2.00 & \textcolor{black}{5}&\textcolor{black}{04} & -120&81\tabularnewline[-0.65mm]
11&112~721 &  -78&44 &  2.00 & \textcolor{black}{4}&\textcolor{black}{35} & -74&09\tabularnewline[-0.65mm]
11&641~899 &  -52&11 &  2.00 & \textcolor{black}{3}&\textcolor{black}{69} & -48&42\tabularnewline[-0.65mm]
12&171~076 &  -36&52 &  2.00 & \textcolor{black}{3}&\textcolor{black}{16} & -33&36\tabularnewline[-0.65mm]
12&700~253 &  -26&43 &  2.00 & \textcolor{black}{2}&\textcolor{black}{72} & -23&71\tabularnewline[-0.65mm]
13&229~430 &  -19&84 &  2.00 & \textcolor{black}{2}&\textcolor{black}{37} & -17&47\tabularnewline[-0.65mm]
13&758~607 &  -15&24 &  5.50 & \textcolor{black}{2}&\textcolor{black}{09} & -13&15\tabularnewline[-0.65mm]
14&287~785 &  -11&94 &  5.50 & \textcolor{black}{1}&\textcolor{black}{88} & -10&06\tabularnewline[-0.65mm]
14&816~962 &  -9&53 &  5.50 & \textcolor{black}{1}&\textcolor{black}{71} & -7&82\tabularnewline[-0.65mm]
15&346~139 &  -7&55 &  5.00 & \textcolor{black}{1}&\textcolor{black}{53} & -6&02\tabularnewline[-0.65mm]
15&875~316 &  -6&24 &  5.00 & \textcolor{black}{1}&\textcolor{black}{37} & -4&87\tabularnewline[-0.65mm]
16&933~671 &  -4&04 &  5.00 & \textcolor{black}{1}&\textcolor{black}{21} & -2&83\tabularnewline[-0.65mm]
17&992~025 &  -2&73 &  5.00 & \textcolor{black}{1}&\textcolor{black}{08} & -1&65\tabularnewline[-0.65mm]
19&050~380 &  -1&85 &  5.00 & \textcolor{black}{0}&\textcolor{black}{96} & -0&89\tabularnewline[-0.65mm]
20&108~734 &  -1&19 &  5.00 & \textcolor{black}{0}&\textcolor{black}{86} & -0&33\tabularnewline[-0.65mm]
21&167~088 &  -0&75 &  0.50 & \textcolor{black}{0}&\textcolor{black}{73} & -0&02\tabularnewline[-0.65mm]
65& & \multicolumn{2}{c}{~~~~$-$} & $-$ & \multicolumn{2}{c}{$-$~~~~} & -0&003\tabularnewline[-0.65mm]
70& & \multicolumn{2}{c}{~~~~$-$} & $-$ & \multicolumn{2}{c}{$-$~~~~} & -0&002\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lcr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{black}{\small{}~$v$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,6}$Li$_{2}$}} & \textcolor{blue}{\small{}$^{6,7}$Li$_{2}$} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{7,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{11,11}$Li$_{2}$}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textbf{\small{}$\mathfrak{D}_{e}$}} & \multicolumn{2}{c}{\textcolor{black}{$5\,765.593$}} & \textcolor{black}{$5\,765.593$} & \multicolumn{2}{c}{\textcolor{black}{$5\,765.593$}} & \multicolumn{2}{c}{\textcolor{black}{$5\,765.593$}}\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$0$}}} & \multicolumn{2}{c}{$-5\,654.932$} &  -5658.488 &  -5662&222 & -5661&726\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$1$}}} & \multicolumn{2}{c}{$-5\,493.765$} &  -5500.003 &  -5506&570 & -5505&696\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$2$}}} & \multicolumn{2}{c}{$-5\,385.710$} &  -5397.683 &  -5356&570 & -5408&260\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$3$}}} & \multicolumn{2}{c}{$-5\,241.269$} &  -5260.427 &  -5280&073 & -5277&492\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$4$}}} & \multicolumn{2}{c}{$-5\,083.976$} &  -5110.717 &  -5138&177 & -5134&567\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$5$}}} & \multicolumn{2}{c}{$-4\,914.852$} & -4980.180 &  -4984&997 & -4980&318\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$6$}}} & \multicolumn{2}{c}{$-4\,737.691$} &  -4780.180 &  -4823&968 & -4818&203\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$7$}}} & \multicolumn{2}{c}{$-4\,554.829$} &  -4605.151 &  -4657&110 & -4650&263\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$8$}}} & \multicolumn{2}{c}{$-4\,368.240$} &  -4426.227 &  -4486&207 & -4478&297\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$9$}}} & \multicolumn{2}{c}{$-4\,179.292$} &  -4244.786 &  -4312&615 & -4303&664\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$10$}}} & \multicolumn{2}{c}{$-3\,988.756$} &  -4061.679 &  -4137&249 & -4127&274\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$11$}}} & \multicolumn{2}{c}{$-3\,796.972$} &  -3877.308 &  -3960&593 & -3949&597\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$12$}}} & \multicolumn{2}{c}{$-3\,604.218$} &  -3691.902 &  -3782&874 & -3770&860\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$13$}}} & \multicolumn{2}{c}{$-3\,411.033$} &  -3505.823 &  -3604&333 & -3591&316\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$14$}}} & \multicolumn{2}{c}{$-3\,218.297$} &  -3319.731 &  -3404&333 & -3411&444\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$15$}}} & \multicolumn{2}{c}{$-3\,027.108$} &  -3134.538 &  -3246&854 & -3231&976\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$16$}}} & \multicolumn{2}{c}{$-2\,838.477$} &  -2951.238 &  -3069&490 & -3053&803\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$17$}}} & \multicolumn{2}{c}{$-2\,652.930$} &  -2770.592 &  -2894&177 & -2877&765\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$18$}}} & \multicolumn{2}{c}{$-2\,470.302$} &  -2592.818 &  -2721&446 & -2704&363\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$19$}}} & \multicolumn{2}{c}{$-2\,290.105$} &  -2417.585 &  -2551&310 & -2533&558\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$20$}}} & \multicolumn{2}{c}{$-2\,112.256$} &  -2244.505 &  -2383&395 & -2364&958\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$21$}}} & \multicolumn{2}{c}{$-1\,937.405$} &  -2073.700 &  -2217&430 & -2198&327\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$22$}}} & \multicolumn{2}{c}{$-1\,766.631$} &  -1905.899 &  -2053&644 & -2033&962\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$23$}}} & \multicolumn{2}{c}{$-1\,600.818$} &  -1742.086 &  -1892&754 & -1872&628\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$24$}}} & \multicolumn{2}{c}{$-1\,440.124$} &  -1582.955 &  -1735&630 & -1715&198\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$25$}}} & \multicolumn{2}{c}{$-1\,284.340$} &  -1428.527 &  -1582&844 & -1562&186\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$26$}}} & \multicolumn{2}{c}{$-1\,134.583$} &  -1278.624 &  -1434&376 & -1413&503\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$27$}}} & \multicolumn{2}{c}{$-996.778$} &  -1134.368 &  -1290&038 & -1269&027\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$28$}}} & \multicolumn{2}{c}{$-914.777$} &  -1001.099 &  -1150&711 & -1129&946\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$29$}}} & \multicolumn{2}{c}{$-882.576$} &   -916.881 &  -1020&440 & -1001&313\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$30$}}} & \multicolumn{2}{c}{$-845.026$} &   -887.471 &   -950&440 &  -918&124\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$31$}}} & \multicolumn{2}{c}{$-800.327$} &   -851.265 &   -898&383 &  -890&415\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$32$}}} & \multicolumn{2}{c}{$-753.924$} & -830.000 &   -861&863 &  -813&832\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$33$}} & \multicolumn{2}{c}{$-705.900$} &   -808.055 &   -820&356 &  -813&832\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$34$}} & \multicolumn{2}{c}{$-654.935$} &   -718.573 &   -780&226 &  -772&047\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$35$}} & \multicolumn{2}{c}{$-602.077$} &   -669.908 &   -737&158 &  -728&415\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$36$}} & \multicolumn{2}{c}{$-548.234$} &   -619.419 &   -690&970 &  -681&806\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$37$}} & \multicolumn{2}{c}{$-493.706$} &   -567.885 &   -643&224 &  -633&418\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$38$}} & \multicolumn{2}{c}{$-438.926$} &   -515.524 &   -594&281 &  -583&945\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$39$}} & \multicolumn{2}{c}{$-384.474$} &   -462.746 &   -544&287 &  -533&563\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$40$}} & \multicolumn{2}{c}{$-330.903$} &   -410.071 &   -493&717 &  -482&653\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$41$}}} & \multicolumn{2}{c}{$-278.814$} &   -357.964 &   -443&010 &  -431&682\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$42$}}} & \multicolumn{2}{c}{$-228.913$} &   -306.931 &   -392&539 &  -381&054\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$43$}}} & \multicolumn{2}{c}{$-182.018$} &   -257.565 &   -342&733 &  -331&205\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$44$}}} & \multicolumn{2}{c}{$-139.060$} &   -210.538 &   -362&733 &  -282&642\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$45$}}} & \multicolumn{2}{c}{$-101.066$} &   -166.620 &   -247&119 &  -235&929\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$46$}}} & \multicolumn{2}{c}{$-69.047$} &   -126.682 &   -202&462 &  -191&711\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$47$}}} & \multicolumn{2}{c}{$-43.749$} &    -91.656 &   -160&811 &  -150&725\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$48$}}} & \multicolumn{2}{c}{$-25.299$} &    -62.409 &   -122&952 &  -113&784\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$49$}}} & \multicolumn{2}{c}{$-13.022$} &    -39.497 &  -89&714 &  -81&728\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$50$}}} & \multicolumn{2}{c}{$-5.669$} &    -22.881 &    -61&855 &  -55&277\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$51$}}} & \multicolumn{2}{c}{$-1.855$} &    -11.834 &    -39&854 &  -34&795\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$52$}}} & \multicolumn{2}{c}{$-0.324$} &     -5.193 &    -23&675 &  -20&079\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$53$}}} & \multicolumn{2}{c}{$-0.002$} &     -1.723 &    -12&691 &  -10&348\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$54$}}} & \multicolumn{2}{c}{-} &     -0.312 &  -5&885 &    -4&517\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$55$}}} & \multicolumn{2}{c}{-} &     -0.003 &     -3&885 &    -1&482\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$56$}}} & \multicolumn{2}{c}{-} & - &     -0&493 &    -0&261\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$57$}}} & \multicolumn{2}{c}{-} & - & \multicolumn{2}{c}{-} &    -0&002\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{cr@{\extracolsep{0pt}.}lcr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\textcolor{blue}{\small{}~$r$}\textcolor{blue}{~} & \multicolumn{2}{c}{\textcolor{blue}{\small{}Original }} & \textcolor{blue}{\small{}Weight } & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR - Original }} & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR}}\tabularnewline
\textcolor{blue}{{[}$\mbox{\AA}${]}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \textcolor{blue}{\small{}{[}cm$^{-1}${]}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
2.223 & -305&82 & 100 & 798&584 & 492&764\tabularnewline[-0.65mm]
2.328 & -1574&16 & 100 & 354&615 & -1219&545\tabularnewline[-0.65mm]
2.434 & -2650&69 & 100 & 133&127 & -2517&563\tabularnewline[-0.65mm]
2.540 & -3531&22 & 100 & 45&218 & -3486&002\tabularnewline[-0.65mm]
2.646 & -4198&64 & 1.00 & 5&965 & -4192&675\tabularnewline[-0.65mm]
2.752 & -4684&78 & 1.00 & -7&168 & -4691&948\tabularnewline[-0.65mm]
2.858 & -5020&35 & 1.00 & -7&054 & -5027&404\tabularnewline[-0.65mm]
2.963 & -5232&81 & 1.00 & -1&234 & -5234&044\tabularnewline[-0.65mm]
3.069 & -5344&96 & 1.00 & 5&069 & -5339&891\tabularnewline[-0.65mm]
3.175 & -5375&90 & 1.00 & 8&448 & -5367&452\tabularnewline[-0.65mm]
3.281 & -5342&54 & 1.00 & 7&751 & -5334&789\tabularnewline[-0.65mm]
3.387 & -5259&14 & 1.00 & 2&771 & -5256&369\tabularnewline[-0.65mm]
3.493 & -5140&19 & 1.00 & -3&585 & -5143&775\tabularnewline[-0.65mm]
3.598 & -4997&31 & 1.00 & -8&898 & -5006&208\tabularnewline[-0.65mm]
3.704 & -4841&04 & 1.00 & -9&908 & -4850&948\tabularnewline[-0.65mm]
3.810 & -4677&75 & 1.00 & -5&925 & -4683&675\tabularnewline[-0.65mm]
3.916 & -4509&20 & 1.00 & 0&439 & -4508&761\tabularnewline[-0.65mm]
4.022 & -4335&59 & 1.00 & 6&090 & -4329&500\tabularnewline[-0.65mm]
4.128 & -4157&16 & 1.00 & 8&759 & -4148&401\tabularnewline[-0.65mm]
4.233 & -3975&87 & 1.00 & 8&547 & -3967&323\tabularnewline[-0.65mm]
4.339 & -3793&49 & 1.00 & 5&762 & -3787&728\tabularnewline[-0.65mm]
4.445 & -3612&64 & 1.00 & 1&858 & -3610&782\tabularnewline[-0.65mm]
4.551 & -3435&53 & 1.00 & -2&007 & -3437&537\tabularnewline[-0.65mm]
4.657 & -3264&12 & 1.00 & -4&836 & -3268&956\tabularnewline[-0.65mm]
4.763 & -3099&95 & 1.00 & -6&043 & -3105&993\tabularnewline[-0.65mm]
4.868 & -2943&90 & 1.00 & -5&667 & -2949&567\tabularnewline[-0.65mm]
4.974 & -2796&86 & 1.00 & -3&664 & -2800&524\tabularnewline[-0.65mm]
5.080 & -2658&59 & 1.00 & -0&931 & -2659&521\tabularnewline[-0.65mm]
5.186 & -2529&32 & 1.00 & 2&311 & -2527&009\tabularnewline[-0.65mm]
5.292 & -2407&73 & 1.00 & 4&610 & -2403&120\tabularnewline[-0.65mm]
5.609 & -2085&10 & 1.00 & 5&795 & -2079&305\tabularnewline[-0.65mm]
5.821 & -1895&91 & 1.00 & 1&938 & -1893&972\tabularnewline[-0.65mm]
6.138 & -1632&98 & 1.00 & -3&702 & -1636&682\tabularnewline[-0.65mm]
6.350 & -1462&67 & 1.00 & -4&605 & -1467&275\tabularnewline[-0.65mm]
6.668 & -1209&84 & 1.00 & -1&783 & -1211&623\tabularnewline[-0.65mm]
6.879 & -1046&55 & 1.00 & 0&657 & -1045&893\tabularnewline[-0.65mm]
7.197 & -822&68 & 1.00 & 3&489 & -819&191\tabularnewline[-0.65mm]
7.408 & -692&97 & 1.00 & 3&915 & -689&055\tabularnewline[-0.65mm]
7.726 & -532&10 & 1.00 & 3&269 & -528&831\tabularnewline[-0.65mm]
7.938 & -445&62 & 1.00 & 1&783 & -443&837\tabularnewline[-0.65mm]
8.255 & -343&13 & 1.00 & -0&567 & -343&697\tabularnewline[-0.65mm]
8.467 & -289&80 & 1.00 & -1&852 & -291&652\tabularnewline[-0.65mm]
8.784 & -227&03 & 1.00 & -3&294 & -230&324\tabularnewline[-0.65mm]
8.996 & -194&11 & 1.00 & -3&988 & -198&098\tabularnewline[-0.65mm]
9.261 & -160&97 & 1.00 & -4&249 & -165&219\tabularnewline[-0.65mm]
9.525 & -134&41 & 1.00 & -4&343 & -138&753\tabularnewline[-0.65mm]
9.790 & -113&12 & 1.00 & -4&130 & -117&250\tabularnewline[-0.65mm]
10.054 & -96&00 & 1.00 & -3&622 & -99&622\tabularnewline[-0.65mm]
10.319 & -81&96 & 1.00 & -3&106 & -85&066\tabularnewline[-0.65mm]
10.584 & -70&10 & 1.00 & -2&845 & -72&945\tabularnewline[-0.65mm]
11.113 & -52&33 & 1.00 & -1&958 & -54&288\tabularnewline[-0.65mm]
11.642 & -39&60 & 1.00 & -1&360 & -40&960\tabularnewline[-0.65mm]
12.171 & -30&38 & 1.00 & -0&904 & -31&284\tabularnewline[-0.65mm]
12.700 & -23&58 & 1.00 & -0&585 & -24&165\tabularnewline[-0.65mm]
13.229 & -18&53 & 1.00 & -0&326 & -18&856\tabularnewline[-0.65mm]
13.759 & -14&58 & 1.00 & -0&287 & -14&867\tabularnewline[-0.65mm]
14.288 & -11&72 & 1.00 & -0&128 & -11&848\tabularnewline[-0.65mm]
14.817 & -9&31 & 1.00 & -0&232 & -9&542\tabularnewline[-0.65mm]
15.346 & -7&55 & 1.00 & -0&189 & -7&739\tabularnewline[-0.65mm]
15.875 & -6&24 & 1.00 & -0&093 & -6&333\tabularnewline[-0.65mm]
16.934 & -4&04 & 1.00 & -0&275 & -4&315\tabularnewline[-0.65mm]
17.992 & -2&73 & 1.00 & -0&292 & -3&022\tabularnewline[-0.65mm]
19.050 & -1&85 & 1.00 & -0&310 & -2&160\tabularnewline[-0.65mm]
20.109 & -1&19 & 1.00 & -0&385 & 	-1&575 \tabularnewline[-0.65mm]
21.167 & -0&75 & 0.50 & -0&421 & -1&171\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{black}{\small{}~$v$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,6}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{7,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{11,11}$Li$_{2}$}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textbf{\small{}$\mathfrak{D}_{e}$}} & 5368&8 & 5368&8 & 5368&8 & 5368&8\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$0$}}} & -5259&702 & -5263&694 & -5267&840 & -5267&292\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$1$}}} & -5047&141 & -5058&712 & -5070&746 & -5069&155\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$2$}}} & -4838&570 & -4857&433 & -4877&067 & -4874&470\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$3$}}} & -4634&049 & -4659&912 & -4686&855 & -4683&290\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$4$}}} & -4433&598 & -4466&170 & -4500&132 & -4495&636\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$5$}}} & -4237&212 & -4276&205 & -4316&896 & -4311&508\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$6$}}} & -4044&874 & -4090&002 & -4137&136 & -4130&892\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$7$}}} & -3856&578 & -3907&553 & -3960&843 & -3953&781\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$8$}}} & -3672&341 & -3728&865 & -3788&017 & -3780&174\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$9$}}} & -3492&217 & -3553&977 & -3618&683 & -3610&100\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$10$}}} & -3316&304 & -3382&962 & -3452&895 & -3443&613\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$11$}}} & -3144&757 & -3215&941 & -3290&743 & -3280&808\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$12$}}} & -2977&780 & -3053&079 & -3132&356 & -3121&818\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$13$}}} & -2815&625 & -2894&584 & -2977&902 & -2966&817\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$14$}}} & -2658&578 & -2740&700 & -2827&582 & -2816&010\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$15$}}} & -2506&934 & -2591&690 & -2681&624 & -2669&630\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$16$}}} & -2360&954 & -2447&812 & -2540&262 & -2527&916\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$17$}}} & -2220&808 & -2309&273 & -2403&714 & -2391&085\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$18$}}} & -2086&496 & -2176&175 & -2272&140 & -2259&292\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$19$}}} & -1957&783 & -2048&452 & -2145&593 & -2132&577\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$20$}}} & -1834&183 & -1925&822 & -2023&966 & -2010&813\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$21$}}} & -1715&028 & -1807&793 & -1906&966 & -1893&682\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$22$}}} & -1599&606 & -1693&743 & -1794&128 & -1780&695\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$23$}}} & -1487&302 & -1583&044 & -1684&891 & -1671&279\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$24$}}} & -1377&678 & -1475&167 & -1578&702 & -1564&878\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$25$}}} & -1270&487 & -1369&744 & -1475&101 & -1461&040\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$26$}}} & -1165&652 & -1266&570 & -1373&763 & -1359&458\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$27$}}} & -1063&233 & -1165&583 & -1274&505 & -1259&962\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$28$}}} & -963&397 & -1066&840 & -1177&266 & -1162&507\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$29$}}} & -866&401 & -970&488 & -1082&087 & -1067&149\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$30$}}} & -772&574 & -876&755 & -989&090 & -974&022\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$31$}}} & -682&312 & -785&929 & -898&465 & -883&330\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$32$}}} & -596&065 & -698&356 & -810&456 & -795&329\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$33$}} & -514&332 & -614&434 & -725&359 & -710&329\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$34$}} & -437&645 & -534&599 & -643&512 & -628&681\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$35$}} & -366&550 & -459&324 & -565&294 & -550&774\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$36$}} & -301&572 & -389&096 & -491&112 & -477&030\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$37$}} & -243&166 & -324&395 & -421&395 & -407&885\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$38$}} & -191&657 & -265&654 & -356&577 & -343&778\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$39$}} & -147&184 & -213&218 & -297&065 & -285&115\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$40$}} & -109&665 & -167&284 & -243&214 & -232&239\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$41$}}} & -78&804 & -127&871 & -195&278 & -185&379\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$42$}}} & -54&137 & -94&805 & -153&373 & -144&621\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$43$}}} & -35&092 & -67&741 & -117&455 & -109&880\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$44$}}} & -21&035 & -46&216 & -87&316 & -80&910\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$45$}}} & -11&285 & -29&692 & -62&618 & -57&343\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$46$}}} & -5&113 & -17&586 & -42&931 & -38&724\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$47$}}} & -1&738 & -9&275 & -27&767 & -24&548\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$48$}}} & -0&325 & -4&092 & -16&603 & -14&276\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$49$}}} & -0&007 & -1&326 & -8&884 & -8&884\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$50$}}} & \multicolumn{2}{c}{} & -0&222 & -4&015 & -4&015\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$51$}}} & \multicolumn{2}{c}{} & -0&003 & -1&362 & -7&331\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$52$}}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & -0&256 & -3&100\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$53$}}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & -0&007 & -0&929\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lcr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{blue}{\small{}~$r$}\textcolor{blue}{~}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}Original }} & \textcolor{blue}{\small{}Weight } & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR - Original }} & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR}}\tabularnewline
\multicolumn{2}{c}{\textcolor{blue}{{[}$\mbox{\AA}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \textcolor{blue}{\small{}{[}cm$^{-1}${]}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
 2&328 &   -331&50 &  10.00 &  35&693 & -295&807\tabularnewline[-0.65mm]
 2&434 &  -1429&53 &  10.00 &  -7&764 & -1437&294\tabularnewline[-0.65mm]
  2&540 &  -2276&70 &  10.00 & -22&184 & -2298&884\tabularnewline[-0.65mm]
   2&645 &  -2916&47 &  10.00 & -20&557 & -2937&027\tabularnewline[-0.65mm]
   2&751 &  -3385&05 &   5.00 & -11&667 & -3396&717\tabularnewline[-0.65mm]
   2&857 &  -3712&29 &   5.00 &  -1&457 & -3713&747\tabularnewline[-0.65mm]
   2&963 &  -3915&52 &   5.00 &  -0&992 & -3916&512\tabularnewline[-0.65mm]
   3&069 &  -4031&62 &   5.00 &   4&084 & -4027&536\tabularnewline[-0.65mm]
   3&175 &  -4078&81 &   5.00 &  14&101 & -4064&709\tabularnewline[-0.65mm]
   3&280 &  -4049&18 &   5.00 &   6&865 & -4042&315\tabularnewline[-0.65mm]
   3&386 &  -3981&36 &   5.00 &   9&450 & -3971&910\tabularnewline[-0.65mm]
   3&492 &  -3867&67 &   5.00 &   4&697 & -3862&973\tabularnewline[-0.65mm]
   3&598 &  -3723&48 &   5.00 &   0&049 & -3723&431\tabularnewline[-0.65mm]
   3&704 &  -3556&02 &   5.00 &  -3&998 & -3560&018\tabularnewline[-0.65mm]
   3&810 &  -3371&66 &   5.00 &  -6&935 & -3378&595\tabularnewline[-0.65mm]
   3&915 &  -3176&11 &   5.00 &  -8&227 & -3184&337\tabularnewline[-0.65mm]
   4&021 &  -2973&97 &   5.00 &  -7&885 & -2981&855\tabularnewline[-0.65mm]
   4&127 &  -2768&98 &   5.00 &  -6&346 & -2775&326\tabularnewline[-0.65mm]
   4&233 &  -2564&65 &   5.00 &  -3&854 & -2568&504\tabularnewline[-0.65mm]
   4&339 &  -2364&05 &   5.00 &  -0&696 & -2364&746\tabularnewline[-0.65mm]
   4&445 &  -2169&38 &   5.00 &   2&391 & -2166&989\tabularnewline[-0.65mm]
   4&550 &  -1982&83 &   5.00 &   5&140 & -1977&690\tabularnewline[-0.65mm]
   4&656 &  -1805&27 &   5.00 &   6&500 & -1798&770\tabularnewline[-0.65mm]
   4&762 &  -1638&69 &   5.00 &   7&099 & -1631&591\tabularnewline[-0.65mm]
   4&868 &  -1483&30 &   5.00 &   6&415 & -1476&885\tabularnewline[-0.65mm]
   4&974 &  -1339&76 &   5.00 &   4&958 & -1334&802\tabularnewline[-0.65mm]
   5&080 &  -1208&08 &   5.00 &   3&099 & -1204&981\tabularnewline[-0.65mm]
   5&185 &  -1087&37 &   5.00 &   0&726 & -1086&644\tabularnewline[-0.65mm]
   5&291 &   -977&63 &   1.00 &  -1&168 & -978&798\tabularnewline[-0.65mm]
   5&609 &   -707&90 &   1.00 &  -0&784 & -708&684\tabularnewline[-0.65mm]
   5&820 &   -568&75 &   1.00 &   1&689 & -567&061\tabularnewline[-0.65mm]
   6&138 &   -405&90 &   1.00 &   0&725 & -405&175\tabularnewline[-0.65mm]
   6&350 &   -320&52 &   1.00 &  -2&067 & -322&587\tabularnewline[-0.65mm]
   6&667 &   -218&69 &   1.00 &  -0&594 & -219&284\tabularnewline[-0.65mm]
   6&879 &   -166&01 &   1.00 &   2&617 & -163&393\tabularnewline[-0.65mm]
   7&196 &   -109&83 &   1.00 &   1&706 & -108&124\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   7}}&\textbf{\textcolor{blue}{\scriptsize{}408}} & \textbf{\textcolor{blue}{\scriptsize{}   -88}}&\textbf{\textcolor{blue}{\scriptsize{}76}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{} -1}}&\textbf{\textcolor{blue}{\scriptsize{}103}} & \textbf{\textcolor{blue}{\scriptsize{}-89}}&\textbf{\textcolor{blue}{\scriptsize{}863}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   7}}&\textbf{\textcolor{blue}{\scriptsize{}725}} & \textbf{\textcolor{blue}{\scriptsize{}   -80}}&\textbf{\textcolor{blue}{\scriptsize{}64}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{} -0}}&\textbf{\textcolor{blue}{\scriptsize{}478}} & \textbf{\textcolor{blue}{\scriptsize{}-81}}&\textbf{\textcolor{blue}{\scriptsize{}118}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   7}}&\textbf{\textcolor{blue}{\scriptsize{}937}} & \textbf{\textcolor{blue}{\scriptsize{}   -82}}&\textbf{\textcolor{blue}{\scriptsize{}83}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{}  0}}&\textbf{\textcolor{blue}{\scriptsize{}689}} & \textbf{\textcolor{blue}{\scriptsize{}-82}}&\textbf{\textcolor{blue}{\scriptsize{}141}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   8}}&\textbf{\textcolor{blue}{\scriptsize{}255}} & \textbf{\textcolor{blue}{\scriptsize{}   -87}}&\textbf{\textcolor{blue}{\scriptsize{}00}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{}  0}}&\textbf{\textcolor{blue}{\scriptsize{}527}} & \textbf{\textcolor{blue}{\scriptsize{}-86}}&\textbf{\textcolor{blue}{\scriptsize{}473}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   8}}&\textbf{\textcolor{blue}{\scriptsize{}466}} & \textbf{\textcolor{blue}{\scriptsize{}   -88}}&\textbf{\textcolor{blue}{\scriptsize{}32}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{} -0}}&\textbf{\textcolor{blue}{\scriptsize{}061}} & \textbf{\textcolor{blue}{\scriptsize{}-88}}&\textbf{\textcolor{blue}{\scriptsize{}381}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{}   8}}&\textbf{\textcolor{blue}{\scriptsize{}784}} & \textbf{\textcolor{blue}{\scriptsize{}   -87}}&\textbf{\textcolor{blue}{\scriptsize{}44}} & \textbf{\textcolor{blue}{\scriptsize{}  0.50}} & \textbf{\textcolor{blue}{\scriptsize{} -0}}&\textbf{\textcolor{blue}{\scriptsize{}480}} & \textbf{\textcolor{blue}{\scriptsize{}-87}}&\textbf{\textcolor{blue}{\scriptsize{}920}}\tabularnewline[-0.65mm]
   8&996 &    -85&25 &   1.00 &  -0&356 & -85&606\tabularnewline[-0.65mm]
   9&260 &    -81&08 &   1.00 &  -0&110 & -81&190\tabularnewline[-0.65mm]
   9&525 &    -76&03 &   1.00 &   0&225 & -75&805\tabularnewline[-0.65mm]
   9&789 &    -70&32 &   1.00 &   0&334 & -69&986\tabularnewline[-0.65mm]
  10&054 &    -64&40 &   1.00 &   0&321 & -64&079\tabularnewline[-0.65mm]
  10&318 &    -58&47 &   1.00 &   0&196 & -58&274\tabularnewline[-0.65mm]
  10&583 &    -52&98 &   1.00 &   0&266 & -52&714\tabularnewline[-0.65mm]
  11&112 &    -42&67 &   1.00 &   0&025 & -42&645\tabularnewline[-0.65mm]
  11&641 &    -34&11 &   1.00 &  -0&050 & -34&160\tabularnewline[-0.65mm]
  12&171 &    -27&09 &   1.00 &  -0&159 & -27&249\tabularnewline[-0.65mm]
  12&700 &    -21&60 &   1.00 &  -0&120 & -21&720\tabularnewline[-0.65mm]
  13&229 &    -17&21 &   1.00 &  -0&140 & -17&350\tabularnewline[-0.65mm]
  13&758 &    -13&92 &   1.00 &  -0&003 & -13&923\tabularnewline[-0.65mm]
  14&287 &    -11&28 &   1.00 &   0&034 & -11&246\tabularnewline[-0.65mm]
  14&816 &     -9&09 &   1.00 &  -0&061 & -9&151\tabularnewline[-0.65mm]
  15&346 &     -7&33 &   1.00 &  -0&151 & -7&481\tabularnewline[-0.65mm]
  15&875 &     -6&02 & 1.00 &  -0&140 & -6&160\tabularnewline[-0.65mm]
  16&933 &     -4&04 & 1.00 &  -0&194 & -4&234\tabularnewline[-0.65mm]
  17&992 &    -2&73 & 1.00 &  -0&253 & -2&983\tabularnewline[-0.65mm]
  19&050 &     -1&85 & 1.00 &  -0&290 & -2&140\tabularnewline[-0.65mm]
20&108 &     -0&75 & 0.50 &  -0&415 & -1&165\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{black}{\small{}~$v$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,6}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{7,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{11,11}$Li$_{2}$}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textbf{\small{}$\mathfrak{D}_{e}$}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{}\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$0$}}} &  -3957&890 & -3961&862 &  -3965&987 & -3965&442\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$1$}}} &  -3745&119 & -3761&862 &  -3765&987 & -3765&442\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$2$}}} &  -3445&119 & -3552&904 &  -3572&894 & -3570&251\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$3$}}} &  -3324&020 & -3350&648 &  -3378&354 & -3374&690\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$4$}}} &  -3116&570 & -3150&393 &  -3185&613 & -3180&954\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$5$}}} &  -2911&754 & -2952&521 &  -2995&010 & -2989&387\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$6$}}} &  -2710&006 & -2757&416 &  -2806&885 & -2800&335\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$7$}}} &  -2511&771 & -2565&475 &  -2606&885 & -2600&335\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$8$}}} &  -2317&519 & -2377&112 &  -2439&475 & -2431&207\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$9$}}} &  -2127&744 & -2192&761 &  -2260&933 & -2251&888\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$10$}}} &  -1942&968 & -2092&761 &  -2086&359 & -2076&600\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$11$}}} &  -1763&742 & -1837&961 &  -1916&175 & -1905&775\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$12$}}} &  -1590&632 & -1668&499 &  -1750&820 & -1739&859\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$13$}}} &  -1424&202 & -1505&005 &  -1590&747 & -1579&313\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$14$}}} &  -1264&977 & -1347&972 &  -1436&402 & -1424&589\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$15$}}} &  -1113&398 & -1197&836 &  -1288&205 & -1276&109\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$16$}}} &   -969&785 & -1054&947 &  -1188&205 & -1134&234\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$17$}}} &   -834&340 &  -919&540 &  -1011&602 &  -934&234\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$18$}}} &   -707&248 &  -791&774 &   -883&647 &  -871&271\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$19$}}} &   -588&846 &  -671&841 &   -762&784 &  -750&496\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$20$}}} &   -479&738 &  -560&115 &   -649&211 &  -637&121\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$21$}}} &   -380&571 &  -457&196 &   -543&311 &  -531&558\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$22$}}} &   -291&279 &  -363&593 &   -445&642 &  -434&379\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$23$}}} &   -210&843 &  -279&026 &   -356&603 &  -345&930\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$24$}}} &   -179&563 &  -202&533 &   -275&840 &  -265&738\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$25$}}} &   -139&563 &  -134&770 &   -202&474 &  -192&963\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$26$}}} &    -75&962 &   -95&896 &   -137&129 &  -128&680\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$27$}}} &    -59&183 &   -75&896 &   -107&129 &  -108&680\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$28$}}} &    -44&917 &   -59&831 &    -77&432 &   -75&195\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$29$}}} &    -32&408 &   -45&935 &    -57&432 &   -60&065\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$30$}}} &    -23&147 &   -33&705 &    -48&506 &   -46&489\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$31$}}} &    -13&147 &   -23&705 &    -36&508 &   -36&489\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$32$}}} &     -6&897 &   -14&533 &    -25&881 &   -24&164\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$33$}} & \multicolumn{2}{c}{} &  -8&064 &    -17&012 &   -15&608\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$34$}} & \multicolumn{2}{c}{} &    -3&706 &    -10&101 &    -9&034\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$35$}}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} &     -5&173 &    -4&447\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lcr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{blue}{\small{}~$r$}\textcolor{blue}{~}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}Original }} & \textcolor{blue}{\small{}Weight } & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR - Original }} & \multicolumn{2}{c}{\textcolor{blue}{\small{}MLR}}\tabularnewline
\multicolumn{2}{c}{\textcolor{blue}{{[}$\mbox{\AA}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \textcolor{blue}{\small{}{[}cm$^{-1}${]}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}{[}cm$^{-1}${]}}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
 2&222544 &   -675&63 & 150.00 &  242&061 & -433&569\tabularnewline[-0.65mm]
 2&328380 &  -2176&84 & 15.00 &   96&978 & -2079&862\tabularnewline[-0.65mm]
 2&434215 &  -3353&22 & 10.00 &   27&796 & -3325&424\tabularnewline[-0.65mm]
 2&540051 &  -4256&36 &  1.00 &    1&853 & -4254&507\tabularnewline[-0.65mm]
 2&645886 &  -4929&71 &  1.00 &   -3&720 & -4933&430\tabularnewline[-0.65mm]
 2&751721 &  -5412&99 &  1.00 &   -1&158 & -5414&148\tabularnewline[-0.65mm]
 2&857557 &  -5739&79 &  1.00 &    2&660 & -5737&130\tabularnewline[-0.65mm]
 2&963392 &  -5939&29 &  1.00 &    5&574 & -5933&716\tabularnewline[-0.65mm]
 3&069228 &  -6034&33 &  1.00 &    6&128 & -6028&202\tabularnewline[-0.65mm]
 3&175063 &  -6043&98 &  1.00 &    4&493 & -6039&487\tabularnewline[-0.65mm]
 3&280899 &  -5986&48 &  1.00 &    3&904 & -5982&576\tabularnewline[-0.65mm]
 3&386734 &  -5867&31 &  1.00 & \textcolor{black}{{}  -2}&\textcolor{black}{283} & -5869&593\tabularnewline[-0.65mm]
 3&492570 &  -5704&90 &  1.00 & \textcolor{black}{{}  -5}&\textcolor{black}{728} & -5710&628\tabularnewline[-0.65mm]
 3&598405 &  -5506&27 &  1.00 & \textcolor{black}{{}  -8}&\textcolor{black}{024} & -5514&294\tabularnewline[-0.65mm]
 3&704240 &  -5278&46 &  1.00 & \textcolor{black}{{}  -9}&\textcolor{black}{647} & -5288&107\tabularnewline[-0.65mm]
 3&810076 &  -5028&69 &  1.00 & \textcolor{black}{{}  -9}&\textcolor{black}{954} & -5038&644\tabularnewline[-0.65mm]
 3&915911 &  -4762&69 & 10.00 & \textcolor{black}{{}  -9}&\textcolor{black}{071} & -4771&761\tabularnewline[-0.65mm]
 4&021747 &  -4485&27 & 10.00 & \textcolor{black}{{}  -7}&\textcolor{black}{326} & -4492&596\tabularnewline[-0.65mm]
 4&127582 &  -4200&62 & 10.00 & \textcolor{black}{{}  -5}&\textcolor{black}{101} & -4205&721\tabularnewline[-0.65mm]
 4&233418 &  -3912&45 & 10.00 & \textcolor{black}{{}  -2}&\textcolor{black}{679} & -3915&129\tabularnewline[-0.65mm]
 4&339253 &  -3624&06 & 10.00 & \textcolor{black}{{}  -0}&\textcolor{black}{318} & -3624&378\tabularnewline[-0.65mm]
 4&445089 &  -3338&52 &  1.00 & \textcolor{black}{{}   1}&\textcolor{black}{889} & -3336&631\tabularnewline[-0.65mm]
 4&550924 &  -3058&47 &  1.00 & \textcolor{black}{{}   3}&\textcolor{black}{726} & -3054&744\tabularnewline[-0.65mm]
 4&656759 &  -2786&32 &  1.00 & \textcolor{black}{{}   5}&\textcolor{black}{015} & -2781&305\tabularnewline[-0.65mm]
 4&762595 &  -2524&27 &  1.00 & \textcolor{black}{{}   5}&\textcolor{black}{575} & -2518&695\tabularnewline[-0.65mm]
 4&868430 &  -2274&73 &  1.00 & \textcolor{black}{{}   5}&\textcolor{black}{652} & -2269&078\tabularnewline[-0.65mm]
 4&974266 &  -2039&01 &  1.00 & \textcolor{black}{{}   4}&\textcolor{black}{615} & -2034&395\tabularnewline[-0.65mm]
 5&080101 &  -1819&10 &  1.00 & \textcolor{black}{{}   2}&\textcolor{black}{755} & -1816&345\tabularnewline[-0.65mm]
 5&185937 &  -1616&52 &  1.00 & \textcolor{black}{{}   0}&\textcolor{black}{247} & -1616&273\tabularnewline[-0.65mm]
 5&291772 &  -1432&60 &  1.00 & \textcolor{black}{{}  -2}&\textcolor{black}{570} & -1435&17\tabularnewline[-0.65mm]
 5&609278 &   -997&82 &  1.00 & \textcolor{black}{{} -10}&\textcolor{black}{897} & -1008&717\tabularnewline[-0.65mm]
 5&820949 &   -804&90 &  1.00 & \textcolor{black}{{} -12}&\textcolor{black}{271} & -817&171\tabularnewline[-0.65mm]
 6&138456 &   -638&54 &  1.00 & \textcolor{black}{{}  -6}&\textcolor{black}{685} & -645&225\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 6}}&\textbf{\textcolor{blue}{\scriptsize{}350127}} & \textbf{\textcolor{blue}{\scriptsize{}  -587}}&\textbf{\textcolor{blue}{\scriptsize{}84}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}  -1}}&\textbf{\textcolor{blue}{\scriptsize{}544}} & \textbf{\textcolor{blue}{\scriptsize{}-589}}&\textbf{\textcolor{blue}{\scriptsize{}384}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 6}}&\textbf{\textcolor{blue}{\scriptsize{}667633}} & \textbf{\textcolor{blue}{\scriptsize{}  -563}}&\textbf{\textcolor{blue}{\scriptsize{}92}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}   1}}&\textbf{\textcolor{blue}{\scriptsize{}767}} & \textbf{\textcolor{blue}{\scriptsize{}-562}}&\textbf{\textcolor{blue}{\scriptsize{}153}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 6}}&\textbf{\textcolor{blue}{\scriptsize{}879304}} & \textbf{\textcolor{blue}{\scriptsize{}  -564}}&\textbf{\textcolor{blue}{\scriptsize{}36}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}   0}}&\textbf{\textcolor{blue}{\scriptsize{}378}} & \textbf{\textcolor{blue}{\scriptsize{}-563}}&\textbf{\textcolor{blue}{\scriptsize{}982}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 7}}&\textbf{\textcolor{blue}{\scriptsize{}196810}} & \textbf{\textcolor{blue}{\scriptsize{}  -570}}&\textbf{\textcolor{blue}{\scriptsize{}07}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}  -1}}&\textbf{\textcolor{blue}{\scriptsize{}508}} & \textbf{\textcolor{blue}{\scriptsize{}-571}}&\textbf{\textcolor{blue}{\scriptsize{}578}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 7}}&\textbf{\textcolor{blue}{\scriptsize{}408481}} & \textbf{\textcolor{blue}{\scriptsize{}  -570}}&\textbf{\textcolor{blue}{\scriptsize{}51}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}  -0}}&\textbf{\textcolor{blue}{\scriptsize{}877}} & \textbf{\textcolor{blue}{\scriptsize{}-571}}&\textbf{\textcolor{blue}{\scriptsize{}387}}\tabularnewline[-0.65mm]
\textbf{\textcolor{blue}{\scriptsize{} 7}}&\textbf{\textcolor{blue}{\scriptsize{}725987}} & \textbf{\textcolor{blue}{\scriptsize{}  -559}}&\textbf{\textcolor{blue}{\scriptsize{}75}} & \textbf{\textcolor{blue}{\scriptsize{} 0.10}} & \textbf{\textcolor{blue}{\scriptsize{}   1}}&\textbf{\textcolor{blue}{\scriptsize{}099}} & \textbf{\textcolor{blue}{\scriptsize{}-558}}&\textbf{\textcolor{blue}{\scriptsize{}651}}\tabularnewline[-0.65mm]
 7&937658 &   -543&07 &  1.00 & \textcolor{black}{{}   1}&\textcolor{black}{662} & -541&408\tabularnewline[-0.65mm]
 8&466835 &   -466&48 &  1.00 & \textcolor{black}{{}   0}&\textcolor{black}{547} & -465&933\tabularnewline[-0.65mm]
 8&784342 &   -401&07 &  1.00 & \textcolor{black}{{}  -1}&\textcolor{black}{351} & -402&421\tabularnewline[-0.65mm]
 8&996013 &   -353&88 &  1.00 & \textcolor{black}{{}  -3}&\textcolor{black}{111} & -356&991\tabularnewline[-0.65mm]
 9&260601 &   -296&16 &  1.00 & \textcolor{black}{{}  -5}&\textcolor{black}{093} & -301&253\tabularnewline[-0.65mm]
 9&525190 &   -243&05 &  1.00 & \textcolor{black}{{}  -7}&\textcolor{black}{119} & -250&169\tabularnewline[-0.65mm]
 9&789778 &   -197&62 &  1.00 & \textcolor{black}{{}  -8}&\textcolor{black}{143} & -205&763\tabularnewline[-0.65mm]
10&054367 &   -160&09 &  1.00 & \textcolor{black}{{}  -8}&\textcolor{black}{449} & -168&539\tabularnewline[-0.65mm]
10&318956 &   -129&80 &  1.00 & \textcolor{black}{{}  -8}&\textcolor{black}{245} & -138&045\tabularnewline[-0.65mm]
10&583544 &   -105&88 &  1.00 & \textcolor{black}{{}  -7}&\textcolor{black}{519} & -113&399\tabularnewline[-0.65mm]
11&112721 &    -72&08 &  1.00 & \textcolor{black}{{}  -5}&\textcolor{black}{612} & -77&692\tabularnewline[-0.65mm]
11&641899 &    -50&57 &  1.00 & \textcolor{black}{{}  -3}&\textcolor{black}{992} & -54&562\tabularnewline[-0.65mm]
12&171076 &    -36&52 &  1.00 & \textcolor{black}{{}  -2}&\textcolor{black}{767} & -39&287\tabularnewline[-0.65mm]
12&700253 &    -26&87 &  1.00 & \textcolor{black}{{}  -2}&\textcolor{black}{082} & -28&952\tabularnewline[-0.65mm]
13&229430 &    -20&50 &  1.00 & \textcolor{black}{{}  -1}&\textcolor{black}{257} & -21&757\tabularnewline[-0.65mm]
13&758607 &    -15&67 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{966} & -16&636\tabularnewline[-0.65mm]
14&287785 &    -12&38 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{534} & -12&914\tabularnewline[-0.65mm]
14&816962 &     -9&75 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{406} & -10&156\tabularnewline[-0.65mm]
15&346139 &     -7&77 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{300} & -8&070\tabularnewline[-0.65mm]
15&875316 &     -6&24 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{245} & -6&485\tabularnewline[-0.65mm]
16&933671 &     -4&04 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{243} & -4&283\tabularnewline[-0.65mm]
17&992025 &     -2&73 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{189} & -2&919\tabularnewline[-0.65mm]
19&050380 &     -1&85 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{181} & -2&031\tabularnewline[-0.65mm]
20&108734 &     -1&19 &  1.00 & \textcolor{black}{{}  -0}&\textcolor{black}{251} & -1&441\tabularnewline[-0.65mm]
21&167088 &     -0&75 &  0.50 & \textcolor{black}{{}  -0}&\textcolor{black}{290} & -1&040\tabularnewline[-0.65mm]
21&5 & \multicolumn{2}{c}{~~~~$-$} & $-$ & \multicolumn{2}{c}{$-$~~~~} & -0&964\tabularnewline[-0.65mm]
23& & \multicolumn{2}{c}{~~~~$-$} & $-$ & \multicolumn{2}{c}{$-$~~~~} & -0&608\tabularnewline[2mm]
\hline 
\end{tabular}
\begin{tabular}{r@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}lr@{\extracolsep{0pt}.}l}
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textcolor{black}{\small{}~$v$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,6}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{6,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{7,7}$Li$_{2}$}} & \multicolumn{2}{c}{\textcolor{blue}{\small{}$^{11,11}$Li$_{2}$}}\tabularnewline[2mm]
\hline 
\noalign{\vskip2mm}
\multicolumn{2}{c}{\textbf{\small{}$\mathfrak{D}_{e}$}} & \multicolumn{2}{c}{\textcolor{black}{$\;\;6\,045.135$~~}} & \multicolumn{2}{c}{\textcolor{black}{$\;\;6\,045.135$~~}} & \multicolumn{2}{c}{\textcolor{black}{$\;\;6\,045.135$~~}} & \multicolumn{2}{c}{\textcolor{black}{$\;\;6\,045.135$~~}}\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$0$}}} &  -5909&082 &  -5914&058 & -5919&226 &  -5918&543\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$1$}}} &  -5641&796 &  -5656&375 & -5671&532 &  -5669&528\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$2$}}} &  -5377&524 &  -5401&482 & -5371&532 &  -5369&528\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$3$}}} &  -5116&452 &  -5149&547 & -5183&994 &  -5179&438\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$4$}}} &  -4858&751 &  -4949&547 & -4944&436 &  -4938&652\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$5$}}} &  -4604&574 &  -4655&149 & -4707&858 &  -4700&882\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$6$}}} &  -4354&070 &  -4412&959 & -4474&377 &  -4466&246\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$7$}}} &  -4107&378 &  -4174&278 & -4244&107 &  -4234&860\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$8$}}} &  -3864&636 &  -3939&232 & -4017&158 &  -4006&835\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$9$}}} &  -3625&987 &  -3707&944 & -3793&641 &  -3782&284\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$10$}}} &  -3391&579 &  -3480&547 & -3573&669 &  -3561&322\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$11$}}} &  -3161&574 &  -3257&179 & -3357&363 &  -3344&073\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$12$}}} &  -2936&152 &  -3037&995 & -3144&853 &  -3130&670\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$13$}}} &  -2715&518 &  -2823&167 & -2936&284 &  -2921&261\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$14$}}} &  -2499&912 &  -2612&894 & -2731&819 &  -2716&013\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$15$}}} &  -2289&614 &  -2407&408 & -2531&648 &  -2515&121\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$16$}}} &  -2084&961 &  -2206&980 & -2331&648 &  -2318&811\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$17$}}} &  -1886&358 &  -2011&936 & -2145&098 &  -2118&811\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$18$}}} &  -1694&302 &  -1822&668 & -1959&285 &  -1941&046\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$19$}}} &  -1509&404 &  -1639&650 & -1778&914 &  -1760&288\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$20$}}} &  -1332&434 &  -1463&471 & -1604&431 &  -1585&534\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$21$}}} &  -1164&385 &  -1294&865 & -1436&381 &  -1417&351\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$22$}}} &  -1006&574 &  -1134&778 & -1275&444 &  -1256&450\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$23$}}} &   -860&858 &   -984&465 & -1122&490 &  -1103&740\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$24$}}} &   -730&125 &   -845&692 &  -978&663 &   -960&432\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$25$}}} &   -620&025 &   -721&209 &  -845&563 &   -828&230\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$26$}}} &   -600&025 &   -616&435 &  -725&642 &   -709&810\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$27$}}} &   -536&279 &   -586&435 &  -623&550 &   -610&540\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$28$}}} & -502&410 &   -537&243 &  -582&928 &   -576&909\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$29$}}} & -464&979 &   -505&003 &  -542&928 &   -536&909\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$30$}}} & -425&955 &   -469&139 &  -511&362 &   -506&341\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$31$}}} & -380&025 &   -431&738 &  -477&652 &   -476&341\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$32$}}} & -344&186 &   -411&738 &  -442&209 &   -435&772\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$33$}} & -302&862 &   -353&180 &  -405&126 &   -398&323\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$34$}} & -262&005 &   -313&325 &  -367&188 &   -360&082\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$35$}} & -222&176 &   -273&774 &  -328&906 &   -321&577\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$36$}} & -183&954 &   -235&025 &  -290&723 &   -283&260\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$37$}} & -163&228 &   -197&591 &  -253&083 &   -245&580\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$38$}} & -113&198 &   -162&009 &  -216&432 &   -208&993\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$39$}} & -104&815 &   -128&846 &  -181&237 &   -173&977\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textcolor{black}{\small{}$40$}} &  -79&439 &    -98&692 &  -117&188 &   -150&689\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$41$}}} &  -39&669 &    -69&707 &  -107&188 &   -110&689\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$42$}}} &  -23&171 &    -49&707 &   -84&675 &    -90&404\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$43$}}} &  -12&113 &    -31&768 &   -64&675 &    -70&404\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$44$}}} &   -5&236 &    -18&400 &   -44&675 &    -40&404\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$45$}}} &   -1&618 &     -9&302 &   -28&485 &    -25&161\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$46$}}} & \multicolumn{2}{c}{} &     -3&816 &   -16&488 & -20&161\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$47$}}} & \multicolumn{2}{c}{} &     -1&061 &    -8&348 &     -6&813\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$48$}}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} &    -3&439 &     -2&591\tabularnewline[-0.65mm]
\multicolumn{2}{c}{\textbf{\textcolor{black}{\small{}$49$}}} & \multicolumn{2}{c}{} & \multicolumn{2}{c}{} &    -0&964 &     -0&608\tabularnewline[2mm]
\hline 
\end{tabular}
